Euclid preparation: XX. The Complete Calibration of the Color-Redshift Relation survey: LBT observations and data release

The Complete Calibration of the Color-Redshift Relation survey (C3R2) is a spectroscopic programme designed to empirically calibrate the galaxy color-redshift relation to the Euclid depth (I_E=24.5), a key ingredient for the success of Stage IV dark energy projects based on weak lensing cosmology. A spectroscopic calibration sample as representative as possible of the galaxies in the Euclid weak lensing sample is being collected, selecting galaxies from a self-organizing map (SOM) representation of the galaxy color space. Here, we present the results of a near-infrared H- and K-bands spectroscopic campaign carried out using the LUCI instruments at the LBT. For a total of 251 galaxies, we present new highly-reliable redshifts in the 1.3<= z <=1.7 and 2<= z<=2.7 ranges. The newly-determined redshifts populate 49 SOM cells which previously contained no spectroscopic measurements and almost double the occupation numbers of an additional 153 SOM cells. A final optical ground-based observational effort is needed to calibrate the missing cells in particular in the redshift range 1.7<= z<=2.7 that lack spectroscopic calibration. In the end, Euclid itself will deliver telluric-free NIR spectra that can complete the calibration.

==> (inline-0) <==
\begin{tabular}{lccccccccc}
\hline
Field & Mask ID & RA$_{\rm cen}$ & Dec$_{\rm cen}$ & Rot.Angle & nExp
      & UT  Date & JD  & $z_{\rm helcorr}$ & Success Rate \\
        &                & (hms)        & (dms)           &  (deg) & $(\times  200\,{\rm  s}$)
   &(yyyy.mm.dd)  &&$(\times  10^5)$&  $({\rm Flag} \geq 3/{\rm Prim}/{\rm Obs})$\\
  \hline
VVDS   & M1H     & 022614.372 & $-045554.320$ &  15 & 36 & 2019-10-03 & 2458759.83&3.6 & 6/12/14\\ 
VVDS   & M2H   & 022622.493 & $-045356.990$ &  20 & 36 & 2019-10-03 & 2458759.95&3.5 & 7/8/12\\ 
VVDS   & M3H & 022622.572 & $-045759.610$ & $-16$ & 36 & 2019-10-07 & 2458763.80&3.0 & 4/7/12\\ 
VVDS   & M4H     & 022606.238 & $-045557.250$ &   0 & 36 & 2019-10-07 & 2458764.93&2.7 & 4/10/14\\ 
VVDS   & M5H  & 022630.656 & $-044152.010$ &  75 & 36 & 2019-10-09 & 2458765.82&2.7 & 7/7/12\\ 
VVDS   & M9H     & 022550.162 & $-045358.310$ &  50 & 22 & 2020-01-19 & 2458867.75&$-9.7$ & 6/9/13\\ 
VVDS   & M9K     & 022550.162 & $-045358.310$ &  50 & 23 & 2020-01-19 & 2458867.75&$-9.7$& 1/6/7\\
VVDS   & M12K  & 022437.840 & $-041546.890$ & 145 & 26 & 2020-01-23 & 2458871.61&$-9.7$ & 0/6/7\\ 
COSMOS & M1H   & 095839.234 & +015608.340 & 160 & 36 & 2020-03-16 & 2458924.65&$-3.9$ & 6/13/16\\ 
COSMOS & M1K     & 095839.234 & +015608.340 & 160 & 36 & 2020-03-16 & 2458924.65&$-3.9$ & 2/11/13\\ 
COSMOS & M2H     & 100024.224 & +021252.150 & $-10$ & 33 & 2020-03-16 & 2458924.85&$-4.0$ & 1/6/7\\ 
COSMOS & M2K     & 100024.224 & +021252.150 & $-10$ & 33 & 2020-03-16 & 2458924.85&$-4.0$ & 0/4/7  \\ 
COSMOS & M3H     & 095856.377 & +020807.150 & 135 & 36 & 2020-03-17 & 2458925.65&$-4.0$ & 6/12/14\\ 
COSMOS & M3K     & 095856.377 & +020807.150 & 135 & 36 & 2020-03-17 & 2458925.65&$-4.0$ & 1/8/12 \\ 
VVDS   & M6H\_1  & 022726.448 & $-045159.520$ & $-105$ & 25 & 2020-10-03 &2459125.32 &3.5 & 4/7/12 \\ 
VVDS   & M6K\_1  & 022726.448 & $-045159.520$ & $-105$ & 25 & 2020-10-03 & 2459125.32&3.5 & 2/10/11 \\ 
VVDS   & M7H    & 022445.672 & $-040142.190$ &  195 & 35 & 2020-10-03 &2459125.46 &3.6 & 4/3/12 \\ 
VVDS   & M7K   & 022445.672 & $-040142.190$ &  195 & 35 & 2020-10-03 &2459125.46 &3.6 & 4/14/15 \\ 
VVDS   & M8H    & 022631.827 & $-043805.980$ &  240 & 36 & 2020-10-04 &2459126.30&3.3 & 4/6/11 \\ 
VVDS   & M8K      & 022631.827 & $-043805.980$ &  240 & 36 & 2020-10-04 &2459126.30 &3.3 & 4/6/9 \\ 
VVDS   & M10H  & 022534.064 & $-040945.080$ & 170 & 36 & 2020-10-04 &2459126.45 &3.4 & 4/11/14 \\ 
VVDS   & M10K   & 022534.064 & $-040945.080$ & 170 & 36 & 2020-10-04 &2459126.45 &3.4 & 3/8/13 \\ 
VVDS   & M12H   & 022437.840 & $-041546.890$ & 145 & 36 & 2020-10-05 &2459127.46  &3.2 & 5/6/12 \\ 
VVDS   & M12K   & 022437.840 & $-041546.890$ & 145 & 36 & 2020-10-06 &2459127.46 &3.2 & 6/11/11 \\ 
VVDS   & M11H  & 022526.034 & $-043954.090$ & 335 & 36 & 2020-10-05 &2459127.59 &3.3 & 5/7/12 \\ 
VVDS   & M11K   & 022526.034 & $-043954.090$ & 335 & 36 & 2020-10-05 &2459127.59 &3.3 & 5/11/11 \\ 
VVDS   & M13H   & 022429.716 & $-044355.300$ & 340 & 36 & 2020-10-06 &2459128.38&3.0 & 5/8/11 \\ 
VVDS   & M13K   & 022429.716 & $-044355.300$ & 340 & 37 & 2020-10-06 &2459128.38 &3.0 & 5/10/10 \\ 
VVDS   & M14H\_1 & 022630.358 & $-043954.870$ & 70 & 11 & 2020-10-06 &2459128.50&3.1 & 5/5/9 \\ 
VVDS   & M14K\_1 & 022630.358 & $-043954.870$ & 70 & 11 & 2020-10-06 & 2459128.50 &3.1 & 8/11/11 \\ 
VVDS   & M14H\_2 & 022630.358 & $-043954.870$ & 70 & 30 & 2020-10-07 &2459128.50 &3.1& summed to M14H\_1\\
VVDS   & M14K\_2 & 022630.358 & $-043954.870$ & 70 & 27 & 2020-10-07 &2459128.50& 3.1& summed to M14K\_1 \\
VVDS   & M4H      & 022606.238 & $-045557.250$ &    0 & 36 & 2020-10-07 &2459129.44&3.0 & 4/10/14 \\ 
VVDS   & M4K      & 022606.238 & $-045557.250$ &    0 & 36 & 2020-10-07& 2459129.44&3.0 & 2/9/13 \\  
VVDS   & M3H  & 022622.572 & $-045759.610$ & $-16$ & 36 & 2020-10-04 &2459130.31&2.7 & 3/7/12 \\ 
VVDS   & M3K  & 022622.572 & $-045759.610$ & $-16$ & 36 & 2020-10-04 & 2459130.31&2.7 & 1/10/11 \\ 
VVDS   & M6H\_0  & 022726.448 & $-045159.520$ & $-105$ &  3 & 2020-10-07 & 2459125.32&3.5& summed to M6H\_1 \\
VVDS   & M6K\_0  & 022726.448 & $-045159.520$ & $-105$ &  3 & 2020-10-07 &2459125.32 &3.5& summed to M6K\_1 \\
VVDS   & M5H   & 022630.656 & $-044152.010$ &  75 & 33 & 2020-10-08 &2459130.46&2.8& 6/7/12 \\ 
VVDS   & M5K    & 022630.656 & $-044152.010$ &  75 & 33 & 2020-10-08 & 2459130.46&2.8 & 5/12/12 \\ 
COSMOS & M7H      & 100016.331 & +023959.780 &  145 & 36  & 2020-12-20 &2459203.97 &8.8& 3/7/10  \\ 
COSMOS & M7K      & 100016.331 & +023959.780 &  145 & 37  & 2020-12-20 & 2459203.97&8.8 & 0/7/8  \\ 
COSMOS & M6H      & 100200.465 & +024022.660 &  180 & 36  & 2020-12-21 &2459204.90&8.8& 8/14/18  \\  
COSMOS & M6K      & 100200.465 & +024022.660 &  180 & 36  & 2020-12-21 & 2459204.90&8.8 & 2/10/17 \\ 
COSMOS & M8H      & 100057.749 & +024042.990 &   55 & 30  & 2020-12-21 &2459205.03&8.7 & 5/12/14  \\
COSMOS & M8K      & 100057.749 & +024042.990 &   55 & 30  &2020-12-21&2459205.03  &8.7& 0/9/10  \\ 
COSMOS & M10H   & 095928.310 & +023020.540 &   70 & 28 & 2020-12-22 & 2459205.53&8.7 & 5/11/16  \\ 
COSMOS & M10K     & 095928.310 & +023020.540 &   70 & 28  & 2020-12-22 &2459205.53 &8.7 & 2/4/7  \\
COSMOS & M9H  & 095936.806 & +023227.230 &  230 & 35  & 2020-12-22 &2459205.90 &8.7 & 5/8/11  \\ 
COSMOS & M9K      & 095936.806 & +023227.230 &  230 & 36  & 2020-12-22 & 2459205.90 &8.7 & 6/10/12 \\
COSMOS & M11H   & 095953.706 & +024016.910 &  145 & 36 & 2021-01-14 &2459228.81&6.1 & 3/11/15 \\
COSMOS & M11K   & 095953.706 & +024016.910 &  145 & 36 & 2021-01-14 &2459228.81 &6.1 & 2/8/13 \\
COSMOS & M12H   & 100144.876 & +021013.710 &  175 & 36 & 2021-01-15 &2459229.82 &6.0 & 5/11/15 \\
COSMOS & M12K   & 100144.876 & +021013.710 &  175 & 36 & 2021-01-15 &2459229.82  &6.0 & 0/5/7 \\
COSMOS & M13H  & 100112.552 & +014557.890 &   85 & 36 & 2021-01-15 & 2459229.93&6.0 &5/10/11   \\ 
COSMOS & M7H    & 100016.331 & +023959.780 &  145 & 36 & 2021-01-16 & 2459230.83 &5.8 & 3/7/10 \\
COSMOS & M7K    & 100016.331 & +023959.780 &  145 & 36 & 2021-01-16 & 2459230.83&5.8 & 5/10/11 \\
COSMOS & M8H    & 100200.465 & +024022.660 &  180 & 40 & 2021-01-16 &2459269.20&5.7&4/10/14 \\
COSMOS & M8K    & 100200.465 & +024022.660 &  180 & 40 & 2021-01-16 & 2459269.20&5.7 & 2/12/13 \\
COSMOS & M14H   & 100135.484 & +022000.480 &  160 & 36 & 2021-02-20 &2459265.25&0.2& 2/11/14 \\ 
COSMOS & M14K   & 100135.484 & +022000.480 &  160 & 37 & 2021-02-20 & 2459265.25 &0.2 & 0/8/12 \\
COSMOS & M15H  & 100145.151 & +024022.550 &  115 & 36 & 2021-02-23 &2459268.38 &$-0.3$ & 3/14/17 \\ 
COSMOS & M15K  & 100145.151 & +024022.550 &  115 & 36 & 2021-02-23 &2459268.38  &$-0.3$ & 3/14/15 \\
COSMOS & M17H  & 100112.883 & +022431.600 &  140 & 36 & 2021-02-23 &2459268.23 &$-0.4$ & 6/14/17 \\ 
COSMOS & M17K  & 100112.883 & +022431.600 &  140 & 37 & 2021-02-23 & 2459268.23&$-0.4$ & 2/16/16 \\
COSMOS & M18H  & 100120.693 & +022216.430 &  105 & 27 & 2021-02-23 &2459269.20 &$-0.5$ & 4/12/14 \\ 
COSMOS & M18K  & 100120.693 & +022216.430 &  105 & 27 & 2021-02-24 &2459269.20 &$-0.5$ & 0/7/10 \\
COSMOS & M20H  & 100016.511 & +014607.640 &  150 & 36 & 2021-02-24 &2459269.30 &$-0.5$& 5/11/14 \\ 
COSMOS & M20K  & 100016.511 & +014607.640 &  150 & 36 & 2021-02-24 &2459269.30 &$-0.5$ & 4/9/13 \\
COSMOS & M22H  & 095944.102 & +022014.340 &   30 & 31 & 2021-02-24 &2459269.41 &$-0.5$ & 1/10/15 \\ 
COSMOS & M22K  & 095944.102 & +022014.340 &   30 & 32 & 2021-02-24 & 2459269.41 &$-0.5$ & 1/15/18  \\
\hline
  \end{tabular}
\begin{tabular}{lccccccccc}
\hline
Field & Mask ID & RA$_{\rm cen}$ & Dec$_{\rm cen}$ & Rot.Angle & nExp & UT Date & JD&$z_{\rm helcorr}$ & Success Rate \\
        &                & (hms)        & (dms)           &  deg & $(\times 200\,{\rm s})$    &(yyy.mm.dd)  &&$(\times   10^5)$&$({\rm Flag}\geq 3/{\rm Prim}/{\rm Observed})$\\
  \hline
COSMOS & M23H  & 095912.153 & +015008.170 &   90 & 23 & 2021-03-21 &2459294.15&$-4.6$ & 3/11/15 \\ 
COSMOS & M23K  & 095912.153 & +015008.170 &   90 & 23  & 2021-03-21 &2459294.15 &$-4.6$ & 1/8/12  \\
COSMOS & LAE3H & 100025.092 & +021627.160 &    0 & 19  & 2021-03-22 & 2459295.19&$-4.7$ & 0/6/6 \\ 
COSMOS & LAE3K  & 100025.092 & +021627.160 &    0 & 19  & 2021-03-22 &2459295.19 &$-4.7$ & 0/4/5 \\
COSMOS & LAE4H  & 100041.352 & +021239.210 &  $-15$ & 36  & 2021-03-23 &2459296.18 &$-4.9$ & 0/3/6 \\ 
COSMOS & LAE4K  & 100041.352 & +021239.210 &  $-15$ & 36  & 2021-03-23 &2459296.18 &$-4.9$ & 3/6/10 \\
COSMOS & M24H  & 100153.446 & +021613.970 &  100 & 15  & 2021-03-23 &2459296.26 &$-4.8$ & 0/9/15 \\ 
COSMOS & M24K  & 100153.446 & +021613.970 &  100 & 15  & 2021-03-23&2459296.26 &$-4.8$ & corrupted\\ 
COSMOS & M25H  & 095936.030 & +020806.570 &  180 & 13  & 2021-03-27 &2459301.35 &$-5.5$ & 1/12/17 \\
COSMOS & M25K  & 095936.030 & +020806.570 &  180 & 13  & 2021-03-27 &2459301.35 &$-5.5$ & 0/17/17 \\
COSMOS & M25H  & 095936.030 & +020806.570 &  180 & 36  & 2021-04-20 & 2459324.24&$-8.1$ & 7/12/17 \\
COSMOS & M25K  & 095936.030 & +020806.570 &  180 & 36  & 2021-04-20&2459324.24&$-8.1$&  4/17/17 \\ 
COSMOS & M28H  & 095952.615 & +015207.480 & 150 & 35  & 2021-04-24 &2459328.19&$-8.5$ & 7/14/14 \\ 
COSMOS & M28K  & 095952.615 & +015207.480 & 150 & 35  & 2021-04-24 &2459328.19 &$-8.5$ & 1/14/14 \\
COSMOS & M27H\_1 & 095912.104 & +022214.200 & 140 & 16  &2021-04-22 &2459328.28& $-8.5$  & 6/13/14 \\ 
COSMOS & M27H\_2 & 095912.104 & +022214.200 & 140 & 16  &2021-04-23 & 2459328.28&$-8.5$& summed to M27H\_1   \\
COSMOS & M27K\_1 & 095912.104 & +022214.200 & 140 & 16  &2021-04-22 & 2459328.28 &$-8.5$  & corrupted\\
COSMOS & M27K\_2 & 095912.104 & +022214.200 & 140 & 16  & 2021-04-23 & 2459328.28 &$-8.5$ &  2/6/10 \\ 
COSMOS & M29H  & 095912.178 & +021414.250 &  15 & 36  & 2021-04-25 &2459329.20&$-8.6$ & 4/11/13 \\  
COSMOS & M29K  & 095912.178 & +021414.250 &  15 & 36  & 2021-04-25 &2459329.20 &$-8.6$ & 2/13/13 \\
COSMOS & M24H  & 100153.446 & +021613.970 &  100 & 10 & 2021-04-25 &2459329.28 &$-8.5$ & 4/9/15 \\ 
COSMOS & M24K  & 100153.446 & +021613.970 &  100 & 10   & 2021-04-25 & 2459329.28&$-8.5$ & 1/14/14 \\
COSMOS & M19H  & 100104.598 & +014801.750 & 135 & 32  & 2021-05-19 & 2459328.28&$-9.6$ & 4/12/15 \\
COSMOS & M19K  & 100104.598 & +014801.750 & 135 & 34  & 2021-05-19 & 2459328.28&$-9.6$ & 0/15/15 \\
\hline
  \end{tabular}
\begin{tabular}{lrrrrrr}
\hline
  \multicolumn{1}{c}{OBJ\_ID} &
  \multicolumn{1}{c}{RA} &
  \multicolumn{1}{c}{Dec} &
  \multicolumn{1}{c}{$z_{\rm spec}$} &
  \multicolumn{1}{c}{Flag} &
  \multicolumn{1}{c}{Line} &
  \multicolumn{1}{c}{1D-Spectrum} \\
  \hline
       13275            & 150.3162252           &   1.7379527           &       2.4078         &         4.0           &      [\ion{O}{iii}]           & COSMOS\_LBT\_JAN21\_1d\_13275\_M13Hsky\_S21          \\
       20825            & 150.0527463           &   1.7531398           &       1.6520         &         4.0           &          H$\alpha$           & COSMOS\_LBT\_FEB21\_1d\_20825\_M20Hsky\_S08          \\
       21075            & 150.2729757           &   1.7538638           &       1.5172         &         3.0           &          H$\alpha$           & COSMOS\_LBT\_JAN21\_1d\_21075\_M13Hsky\_S13          \\
       21964            & 150.0395616           &   1.7555454           &       2.5610         &         3.0           &      [\ion{O}{iii}]           & COSMOS\_LBT\_FEB21\_1d\_21964\_M20Hsky\_S19          \\
       26585            &  150.079045            &   1.7650675           &       2.3980          &         4.0           &          H$\alpha$           & COSMOS\_LBT\_FEB21\_1d\_26585\_M20Ksky\_S16          \\
       28028            & 150.3115341           &   1.7680673           &       1.5573         &         3.5           &          H$\alpha$           & COSMOS\_LBT\_JAN21\_1d\_28028\_M13Hsky\_S17          \\
       31318            & 150.0632315           &   1.7735528           &       2.2090         &         3.0           &          H$\alpha$           & COSMOS\_LBT\_FEB21\_1d\_31318\_M20Ksky\_S11          \\
       31613            & 150.2616012           &   1.7747734           &       2.2790         &         4.0           &      [\ion{O}{iii}]           & COSMOS\_LBT\_MAY21\_1d\_31613\_M19Hsky\_S17          \\
       32792            & 150.0340033           &   1.7783992           &       2.3520         &         3.0           &          H$\alpha$           & COSMOS\_LBT\_FEB21\_1d\_32792\_M20Ksky\_S14          \\
       32961            &  150.281817            &    1.778883            &      1.4621           &         4.0           &          H$\alpha$           & COSMOS\_LBT\_JAN21\_1d\_32961\_M13Hsky\_S14          \\
       32961            &  150.281817            &    1.778883            &      1.4626           &         3.5           &          H$\alpha$           & COSMOS\_LBT\_MAY21\_1d\_32961\_M19Hsky\_S08          \\
       33981            & 150.0619008           &   1.7806075           &       1.6460         &         4.0           &          H$\alpha$           & COSMOS\_LBT\_FEB21\_1d\_33981\_M20Hsky\_S17          \\
       34952            & 150.2745122           &   1.7830993           &       1.4406         &         3.0           &          H$\alpha$           & COSMOS\_LBT\_JAN21\_1d\_34952\_M13Hsky\_S12          \\
       35658            & 150.0938201           &   1.7841196           &       1.4990         &         4.0           &          H$\alpha$           & COSMOS\_LBT\_FEB21\_1d\_35658\_M20Hsky\_S12          \\
       38008            & 150.2506447           &   1.7882888           &       1.5028         &         3.0           &          H$\alpha$           & COSMOS\_LBT\_MAY21\_1d\_38008\_M19Hsky\_S18          \\
       38150            & 150.0593597           &    1.788839            &      2.3940          &         4.0           &      [\ion{O}{iii}]           & COSMOS\_LBT\_FEB21\_1d\_38150\_M20Hsky\_S21          \\
       38150            & 150.0593597           &    1.788839            &      2.3950          &         3.0           &          H$\alpha$           & COSMOS\_LBT\_FEB21\_1d\_38150\_M20Ksky\_S13          \\
       51484            & 149.7970089           &   1.8136581           &       1.6334         &         3.5           &          H$\alpha$           & COSMOS\_LBT\_MAR21\_1d\_51484\_M23Hsky\_S15          \\
       53612            & 149.7731289           &   1.8199504           &       1.5079         &         3.0           &          H$\alpha$           & COSMOS\_LBT\_MAR21\_1d\_53612\_M23Hsky\_S13          \\
       55494            &  150.292338            &   1.8234505           &     1.3193          &         4.0           &          H$\alpha$           & COSMOS\_LBT\_MAY21\_1d\_55494\_M19Hsky\_S09          \\
       63116            & 149.9518298           &   1.8386457           &      1.6518         &         3.5           &          H$\alpha$           & COSMOS\_LBT\_APR21\_1d\_63116\_M28Hsky\_S21          \\
       63265            & 149.9568087           &   1.8382493           &      1.6498         &         4.0           &          H$\alpha$           & COSMOS\_LBT\_APR21\_1d\_63265\_M28Hsky\_S09          \\
       63462            & 149.9680223           &   1.8398813           &      1.6498         &         3.5           &          H$\alpha$           & COSMOS\_LBT\_APR21\_1d\_63462\_M28Hsky\_S10          \\
       63645            & 149.7895905           &   1.8398429           &      1.4849         &         3.0           &          H$\alpha$           & COSMOS\_LBT\_MAR21\_1d\_63645\_M23Hsky\_S14          \\
       71209            & 149.7748281           &   1.8565425           &      2.5118         &         3.0           &          H$\alpha$           & COSMOS\_LBT\_MAR21\_1d\_71209\_M23Ksky\_S13          \\
       72589            & 149.9614682           &    1.860202            &     1.5558          &         4.0           &          H$\alpha$           & COSMOS\_LBT\_APR21\_1d\_72589\_M28Hsky\_S20          \\
       72810            & 150.0038562           &   1.8537445           &      2.5107         &         3.0           &          H$\alpha$           & COSMOS\_LBT\_APR21\_1d\_72810\_M28Ksky\_S09          \\
       76300            & 149.9797066           &   1.8673859           &      1.4198         &         3.0           &          H$\alpha$           & COSMOS\_LBT\_APR21\_1d\_76300\_M28Hsky\_S08          \\
       76722            & 149.9897509           &   1.8677315           &      1.3573         &         3.0           &          H$\alpha$           & COSMOS\_LBT\_APR21\_1d\_76722\_M28Hsky\_S15          \\
       91047            & 149.9912965           &   1.8967987           &      1.4948         &         3.0           &          H$\alpha$           & COSMOS\_LBT\_APR21\_1d\_91047\_M28Hsky\_S16          \\
      100154           & 149.6682826           &    1.915744            &      1.4394         &         3.0           &          H$\alpha$           & COSMOS\_LBT\_MAR20\_1d\_100154\_M1Hsky\_S09          \\
      109400           & 149.6567535           &   1.9354134           &       1.6336        &         3.0           &          H$\alpha$           & COSMOS\_LBT\_MAR20\_1d\_109400\_M1Hsky\_S12          \\
      110669           & 149.6868649           &   1.9363752           &       1.6411        &         3.5           &          H$\alpha$           & COSMOS\_LBT\_MAR20\_1d\_110669\_M1Hsky\_S08          \\
      111064           & 149.6323822           &   1.9393212           &       1.6164        &         3.5           &          H$\alpha$           & COSMOS\_LBT\_MAR20\_1d\_111064\_M1Hsky\_S15          \\
      115146           & 149.6558387           &   1.9476929           &       2.5189        &         3.0           &          H$\alpha$           & COSMOS\_LBT\_MAR20\_1d\_115146\_M1Ksky\_S14          \\
      116202           & 149.6839698           &   1.9502112           &       1.5329        &         3.5           &          H$\alpha$           & COSMOS\_LBT\_MAR20\_1d\_116202\_M1Hsky\_S13          \\
      121050           & 149.6511528           &    1.961198            &      1.5708         &         3.0           &          H$\alpha$           & COSMOS\_LBT\_MAR20\_1d\_121050\_M1Hsky\_S16          \\
      121736           & 149.6605124           &   1.9621859           &       2.1603        &         3.0           &          H$\alpha$           & COSMOS\_LBT\_MAR20\_1d\_121736\_M1Ksky\_S17          \\
      193269           & 149.9183382           &   2.1055916           &       1.3605        &         3.0           &          H$\alpha$           & COSMOS\_LBT\_APR21\_1d\_193269\_M25Hsky\_S15          \\
      194648           & 149.7419169           &   2.1075764           &       1.5313        &         3.0           &          H$\alpha$           & COSMOS\_LBT\_MAR20\_1d\_194648\_M3Hsky\_S10          \\
      197419           & 149.9092285           &   2.1130251           &       1.4708        &         3.0           &          H$\alpha$           & COSMOS\_LBT\_APR21\_1d\_197419\_M25Hsky\_S08          \\
      199380           & 149.9150387           &   2.1170209           &       2.2631        &         4.0           &          H$\alpha$           & COSMOS\_LBT\_APR21\_1d\_199380\_M25Ksky\_S09          \\
      201260           & 149.8729828           &   2.1204449           &       2.3737        &         3.0           &          H$\alpha$           & COSMOS\_LBT\_APR21\_1d\_201260\_M25Ksky\_S08          \\
      202778           & 149.8772597           &   2.1237659           &       1.5083        &         3.5           &          H$\alpha$           & COSMOS\_LBT\_APR21\_1d\_202778\_M25Hsky\_S17          \\
      209194           & 149.7100321           &    2.136129            &      2.3874         &         3.0           &      [\ion{O}{iii}]           & COSMOS\_LBT\_MAR20\_1d\_209194\_M3Hsky\_S22          \\
      209927           & 149.9253192           &    2.134973            &      1.6063         &         3.0           &          H$\alpha$           & COSMOS\_LBT\_APR21\_1d\_209927\_M25Hsky\_S22          \\
      210275           & 150.4068985           &   2.1383306           &       1.6417        &         3.0           &          H$\alpha$           & COSMOS\_LBT\_JAN21\_1d\_210275\_M12Hsky\_S11          \\
      211581           & 149.7091359           &   2.1392878           &       1.6414        &         3.5           &          H$\alpha$           & COSMOS\_LBT\_MAR20\_1d\_211581\_M3Hsky\_S14          \\
      211984           & 149.8673655           &   2.1410346           &       2.4487        &         4.0           &      [\ion{O}{iii}]           & COSMOS\_LBT\_APR21\_1d\_211984\_M25Hsky\_S18          \\
      215091           & 149.9281427           &   2.1470197           &       2.3757        &         3.0           &          H$\alpha$           & COSMOS\_LBT\_APR21\_1d\_215091\_M25Ksky\_S21          \\
      217459           & 149.7618337           &   2.1518038           &       1.6168        &         3.0           &          H$\alpha$           & COSMOS\_LBT\_MAR20\_1d\_217459\_M3Hsky\_S08          \\
      218192           &  149.904775            &     2.15362             &       2.3852           &         4.0           &          H$\alpha$           & COSMOS\_LBT\_APR21\_1d\_218192\_M25Ksky\_S11          \\
      218228           &  149.717966            &   2.1530929           &      2.4342         &         3.5           &      [\ion{O}{iii}]           & COSMOS\_LBT\_MAR20\_1d\_218228\_M3Hsky\_S21          \\
      218763           & 149.7468821           &   2.1537101           &       1.6377        &         3.0           &          H$\alpha$           & COSMOS\_LBT\_MAR20\_1d\_218763\_M3Hsky\_S17          \\
      219390           & 149.7583034           &   2.1559746           &       1.5267        &         3.0           &          H$\alpha$           & COSMOS\_LBT\_MAR20\_1d\_219390\_M3Hsky\_S18          \\
      220827           & 150.4434614           &   2.1586643           &       1.5392        &         4.0           &          H$\alpha$           & COSMOS\_LBT\_JAN21\_1d\_220827\_M12Hsky\_S10          \\
      221149           & 150.4139644           &   2.1591002           &       1.5572        &         4.0           &          H$\alpha$           & COSMOS\_LBT\_JAN21\_1d\_221149\_M12Hsky\_S09          \\
      223074           & 149.8970859           &   2.1622611           &       2.2388        &         3.0           &      [\ion{O}{iii}]           & COSMOS\_LBT\_MAR21\_1d\_223074\_M25Hsky\_S20          \\
      224872           & 149.8749001           &   2.1660171           &       1.5268        &         3.0           &          H$\alpha$           & COSMOS\_LBT\_APR21\_1d\_224872\_M25Hsky\_S12          \\
      226236           & 149.7460689           &   2.1675662           &       2.4344        &         4.0           &          H$\alpha$           & COSMOS\_LBT\_MAR20\_1d\_226236\_M3Ksky\_S17          \\
      226249           & 150.4191533           &   2.1687531           &       1.5962        &         3.5           &          H$\alpha$           & COSMOS\_LBT\_JAN21\_1d\_226249\_M12Hsky\_S19          \\
      234751           & 150.4445932           &   2.1847414           &       1.5192        &         3.0           &          H$\alpha$           & COSMOS\_LBT\_JAN21\_1d\_234751\_M12Hsky\_S13          \\
      248229           & 150.1880526           &   2.2102579           &       2.4808        &         3.0           &          H$\alpha$           & COSMOS\_LBT\_MAR21\_1d\_248229\_LAE4Ksky\_S13          \\
      251341           & 149.7751888           &    2.216971            &      2.3177         &         4.0           &          H$\alpha$           & COSMOS\_LBT\_APR21\_1d\_251341\_M29Ksky\_S12          \\
      251539           &  149.825632            &    2.217383            &     2.4540          &         4.0           &      [\ion{O}{iii}]           & COSMOS\_LBT\_APR21\_1d\_251539\_M29Hsky\_S20          \\
      253054           & 149.7693121           &   2.2208096           &       1.4158        &         4.0           &          H$\alpha$           & COSMOS\_LBT\_APR21\_1d\_253054\_M29Hsky\_S14          \\
      254879           & 150.0895379           &   2.2235747           &       1.3521        &         3.0           &          H$\alpha$           & COSMOS\_LBT\_MAR20\_1d\_254879\_M2Hsky\_S17          \\
      256237           & 149.8125082           &   2.2260419           &       1.5503        &         4.0           &          H$\alpha$           & COSMOS\_LBT\_APR21\_1d\_256237\_M29Hsky\_S16          \\
      261029           & 149.8140962           &    2.234968            &      1.6858         &         3.5           &          H$\alpha$           & COSMOS\_LBT\_APR21\_1d\_261029\_M29Hsky\_S17          \\
      261242           & 150.1912935           &   2.2358824           &       2.2798        &         4.0           &          H$\alpha$           & COSMOS\_LBT\_MAR21\_1d\_261242\_LAE4Ksky\_S21          \\
      263941           &  149.802669            &   2.2413337           &      2.2147         &         3.5           &          H$\alpha$           & COSMOS\_LBT\_APR21\_1d\_263941\_M29Ksky\_S08          \\
      272390           & 150.4427008           &   2.2577357           &       1.5845        &         4.0           &          H$\alpha$           & COSMOS\_LBT\_APR21\_1d\_272390\_M24Hsky\_S15          \\
      277689           & 150.4825951           &   2.2692277           &       1.5850        &         4.0           &          H$\alpha$           & COSMOS\_LBT\_APR21\_1d\_277689\_M24Hsky\_S10          \\
      281625           &  150.489104            &   2.2775923           &      1.6303         &         4.0           &          H$\alpha$           & COSMOS\_LBT\_APR21\_1d\_281625\_M24Hsky\_S11          \\
      305682           & 149.9338397           &    2.325281            &      1.6150         &         3.0           &          H$\alpha$           & COSMOS\_LBT\_FEB21\_1d\_305682\_M22Hsky\_S14          \\
  \hline
\end{tabular}
\begin{tabular}{lrrrrrr}
\hline
  \multicolumn{1}{c}{OBJ\_ID} &
  \multicolumn{1}{c}{RA} &
  \multicolumn{1}{c}{Dec} &
  \multicolumn{1}{c}{$z_{\rm spec}$}  &
  \multicolumn{1}{c}{Flag} &
  \multicolumn{1}{c}{Line} &
  \multicolumn{1}{c}{1D-Spectum} \\
  \hline
      311645           & 149.7982448           &   2.3368401           &        1.6048      &         3.0           &          H$\alpha$           & COSMOS\_LBT\_APR21\_1d\_311645\_M27Hsky\_S15          \\
      315750           & 150.3914582           &   2.3435241           &        1.4790      &         3.0           &          H$\alpha$           & COSMOS\_LBT\_FEB21\_1d\_315750\_M14Hsky\_S09          \\
      320989           & 149.8092325           &   2.3544984           &        2.3707      &         3.0           &      [\ion{O}{iii}]           & COSMOS\_LBT\_APR21\_1d\_320989\_M27Hsky\_S21          \\
      321846           & 150.3609407           &   2.3563503           &        1.5855      &         3.5           &          H$\alpha$           & COSMOS\_LBT\_FEB21\_1d\_321846\_M18Hsky\_S21          \\
      323850           & 149.9217085           &   2.3597902           &        2.1015      &         4.0           &          H$\alpha$           & COSMOS\_LBT\_FEB21\_1d\_323850\_M22Ksky\_S09          \\
      326545           & 150.3990555           &   2.3652568           &        1.4830      &         3.0           &          H$\alpha$           & COSMOS\_LBT\_FEB21\_1d\_326545\_M14Hsky\_S08          \\
      328061           & 150.3336896           &   2.3676283           &        1.6350      &         3.0           &          H$\alpha$           & COSMOS\_LBT\_FEB21\_1d\_328061\_M18Hsky\_S14          \\
      329209           &  150.338739            &   2.3703542           &       1.5800        &         3.0           &          H$\alpha$           & COSMOS\_LBT\_FEB21\_1d\_329209\_M18Hsky\_S09          \\
      330051           & 149.8129738           &   2.3717757           &        1.6053      &         3.0           &          H$\alpha$           & COSMOS\_LBT\_APR21\_1d\_330051\_M27Hsky\_S08          \\
      331551           &  149.804426            &   2.3743435           &       1.6261        &         3.5           &          H$\alpha$           & COSMOS\_LBT\_APR21\_1d\_331551\_M27Hsky\_S17          \\
      331974           &  149.791189            &   2.3754079           &       1.4323        &         3.0           &          H$\alpha$           & COSMOS\_LBT\_APR21\_1d\_331974\_M27Hsky\_S10          \\
      332036           & 149.7654438           &   2.3750567           &        1.5273      &         3.0           &          H$\alpha$           & COSMOS\_LBT\_APR21\_1d\_332036\_M27Hsky\_S13          \\
      334638           & 150.3069896           &   2.3796186           &        1.5800      &         4.0           &          H$\alpha$           & COSMOS\_LBT\_FEB21\_1d\_334638\_M17Hsky\_S19          \\
      336706           & 150.3182657           &    2.383641            &       1.3850        &         3.0           &          H$\alpha$           & COSMOS\_LBT\_FEB21\_1d\_336706\_M17Hsky\_S09          \\
      340178           & 150.3197125           &   2.3908843           &        2.5510      &         3.0           &          H$\alpha$           & COSMOS\_LBT\_FEB21\_1d\_340178\_M17Ksky\_S11          \\
      344560           & 150.3518992           &   2.4002879           &        1.4320      &         4.0           &          H$\alpha$           & COSMOS\_LBT\_FEB21\_1d\_344560\_M18Hsky\_S18          \\
      346399           & 150.2869306           &   2.4032503           &        1.4390      &         3.0           &          H$\alpha$           & COSMOS\_LBT\_FEB21\_1d\_346399\_M17Hsky\_S14          \\
      347369           & 150.2775421           &   2.4062789           &        1.5020      &         4.0           &          H$\alpha$           & COSMOS\_LBT\_FEB21\_1d\_347369\_M17Hsky\_S10          \\
      348742           & 150.3284294           &   2.4085777           &        1.4830      &         3.0           &          H$\alpha$           & COSMOS\_LBT\_FEB21\_1d\_348742\_M17Hsky\_S08          \\
      349330           & 150.3218736           &   2.4103132           &        2.4720      &         3.5           &          H$\alpha$           & COSMOS\_LBT\_FEB21\_1d\_349330\_M17Ksky\_S08          \\
      385760           & 149.8700627           &   2.4886839           &        1.5598      &         3.5           &          H$\alpha$           & COSMOS\_LBT\_DEC20\_1d\_385760\_M10Hsky\_S18          \\
      400371           & 149.8867628           &   2.5176858           &        1.5830      &         3.5           &          H$\alpha$           & COSMOS\_LBT\_DEC20\_1d\_400371\_M9Hsky\_S14          \\
      402003           & 149.8499016           &   2.5216286           &        1.6036      &         3.0           &          H$\alpha$           & COSMOS\_LBT\_DEC20\_1d\_402003\_M10Hsky\_S24          \\
      402635           & 149.8462499           &   2.5224695           &        2.1713      &         3.0           &      [\ion{O}{iii}]           & COSMOS\_LBT\_DEC20\_1d\_402635\_M10Hsky\_S19          \\
      402635           & 149.8462499           &   2.5224695           &        2.1703      &         4.0           &          H$\alpha$           & COSMOS\_LBT\_DEC20\_1d\_402635\_M10Ksky\_S12          \\
      404898           & 149.9153074           &   2.5273345           &        2.2453      &         3.5           &          H$\alpha$           & COSMOS\_LBT\_DEC20\_1d\_404898\_M9Ksky\_S10          \\
      406056           & 149.9333663           &   2.5297759           &        2.4252      &         3.0           &          H$\alpha$           & COSMOS\_LBT\_DEC20\_1d\_406056\_M9Ksky\_S12          \\
      406594           & 149.8966304           &   2.5305503           &        2.2363      &         3.0           &          H$\alpha$           & COSMOS\_LBT\_DEC20\_1d\_406594\_M9Ksky\_S15          \\
      407529           & 149.8794106           &   2.5322392           &        1.5838      &         3.0           &          H$\alpha$           & COSMOS\_LBT\_DEC20\_1d\_407529\_M10Hsky\_S20          \\
      409697           & 149.9326151           &   2.5364134           &        2.2453      &         4.0           &          H$\alpha$           & COSMOS\_LBT\_DEC20\_1d\_409697\_M9Ksky\_S13          \\
      412341           & 149.8873947           &   2.5422249           &        2.2493      &         4.0           &      [\ion{O}{iii}]           & COSMOS\_LBT\_DEC20\_1d\_412341\_M10Hsky\_S21          \\
      417124           & 149.9357984           &   2.5514111           &        2.1963      &         3.0           &      [\ion{O}{iii}]           & COSMOS\_LBT\_DEC20\_1d\_417124\_M9Hsky\_S19          \\
      421534           &  149.919234            &   2.5604157           &       2.3243        &         4.0           &          H$\alpha$           & COSMOS\_LBT\_DEC20\_1d\_421534\_M9Ksky\_S14          \\
      423163           & 149.9075378           &   2.5636165           &        1.5572      &         3.0           &          H$\alpha$           & COSMOS\_LBT\_DEC20\_1d\_423163\_M9Hsky\_S22          \\
      426464           & 149.8888229           &    2.569995            &       1.6652        &         3.5           &          H$\alpha$           & COSMOS\_LBT\_DEC20\_1d\_426464\_M9Hsky\_S17          \\
      427350           & 149.9084958           &   2.5712201           &        1.6607      &         3.0           &          H$\alpha$           & COSMOS\_LBT\_DEC20\_1d\_427350\_M9Hsky\_S13          \\
      459855           & 150.0530532           &   2.6369884           &        1.4466      &         3.0           &          H$\alpha$           & COSMOS\_LBT\_JAN21\_1d\_459855\_M7Hsky\_S10          \\
      462025           & 150.0826055           &   2.6413449           &        2.0873      &         3.0           &      [\ion{O}{iii}]           & COSMOS\_LBT\_DEC20\_1d\_462025\_M7Hsky\_S15          \\
      462025           & 150.0826055           &   2.6413449           &        2.0877      &         3.0           &      [\ion{O}{iii}]           & COSMOS\_LBT\_JAN21\_1d\_462025\_M7Hsky\_S15          \\
      463893           & 150.4854222           &   2.6455409           &        2.3473      &         4.0           &      [\ion{O}{iii}]           & COSMOS\_LBT\_DEC20\_1d\_463893\_M6Hsky\_S24          \\
      463893           & 150.4854222           &   2.6455409           &        2.3473      &         3.0           &          H$\alpha$           & COSMOS\_LBT\_DEC20\_1d\_463893\_M6Ksky\_S14          \\
      465574           & 150.4536772           &   2.6487302           &        2.4120      &         3.0           &          H$\alpha$           & COSMOS\_LBT\_FEB21\_1d\_465574\_M15Ksky\_S15          \\
      468350           &   150.48936           &   2.6544405             &      2.3955        &         3.0           &          H$\alpha$           & COSMOS\_LBT\_DEC20\_1d\_468350\_M6Ksky\_S13          \\
      472716           & 150.2653786           &   2.6627636           &        1.7120      &         3.5           &          H$\alpha$           & COSMOS\_LBT\_DEC20\_1d\_472716\_M8Hsky\_S16          \\
      472716           & 150.2653786           &   2.6627636           &        1.7122      &         3.0           &          H$\alpha$           & COSMOS\_LBT\_JAN21\_1d\_472716\_M8Hsky\_S16          \\
      474523           & 150.0922862           &   2.6656468           &        2.2117      &         3.5           &          H$\alpha$           & COSMOS\_LBT\_JAN21\_1d\_474523\_M7Ksky\_S09          \\
      475417           & 150.0911944           &   2.6683391           &        2.5042      &         3.0           &          H$\alpha$           & COSMOS\_LBT\_JAN21\_1d\_475417\_M7Ksky\_S18          \\
      475527           & 150.0591837           &   2.6685413           &        2.4372      &         4.0           &          H$\alpha$           & COSMOS\_LBT\_JAN21\_1d\_475527\_M7Ksky\_S11          \\
      476044           & 149.9910794           &   2.6692601           &        1.5645      &         4.0           &          H$\alpha$           & COSMOS\_LBT\_JAN21\_1d\_476044\_M11Hsky\_S15          \\
      476459           & 150.4419312           &   2.6701195           &        1.6134      &         3.5           &          H$\alpha$           & COSMOS\_LBT\_FEB21\_1d\_476459\_M15Hsky\_S20          \\
      476771           & 150.5134492           &     2.66873             &      1.5792        &         3.0           &          H$\alpha$           & COSMOS\_LBT\_DEC20\_1d\_476771\_M6Hsky\_S21          \\
      478878           & 150.4690208           &    2.675255            &       1.6122       &         3.0           &          H$\alpha$           & COSMOS\_LBT\_DEC20\_1d\_478878\_M6Hsky\_S25          \\
      479007           & 150.0857052           &   2.6747758           &        2.2723      &         4.0           &      [\ion{O}{iii}]           & COSMOS\_LBT\_DEC20\_1d\_479007\_M7Hsky\_S16          \\
      479007           & 150.0857052           &   2.6747758           &        2.2722      &         4.0           &      [\ion{O}{iii}]           & COSMOS\_LBT\_JAN21\_1d\_479007\_M7Hsky\_S16          \\
      479007           & 150.0857052           &   2.6747758           &        2.2730      &         4.0           &          H$\alpha$           & COSMOS\_LBT\_JAN21\_1d\_479007\_M7Ksky\_S08          \\
      480046           &  150.056362           &   2.6768332            &       2.2702       &         4.0           &          H$\alpha$           & COSMOS\_LBT\_JAN21\_1d\_480046\_M7Ksky\_S15          \\
      480239           & 150.2307456           &   2.6769689           &        1.5994      &         3.0           &          H$\alpha$           & COSMOS\_LBT\_DEC20\_1d\_480239\_M8Hsky\_S09          \\
      480640           & 150.5207857           &   2.6781376           &        1.5732      &         3.5           &          H$\alpha$           & COSMOS\_LBT\_DEC20\_1d\_480640\_M6Hsky\_S13          \\
      481315           & 150.2668853           &     2.67968             &      2.4913        &         4.0           &      [\ion{O}{iii}]           & COSMOS\_LBT\_DEC20\_1d\_481315\_M8Hsky\_S19          \\
      481315           & 150.2668853           &     2.67968             &      2.4907        &         4.0           &      [\ion{O}{iii}]           & COSMOS\_LBT\_JAN21\_1d\_481315\_M8Hsky\_S19          \\
      481317           & 150.4749598           &   2.6794807           &        1.5390      &         3.0           &          H$\alpha$           & COSMOS\_LBT\_FEB21\_1d\_481317\_M15Hsky\_S12          \\
      481647           & 150.2672757           &   2.6799633           &        1.5010      &         4.0           &          H$\alpha$           & COSMOS\_LBT\_DEC20\_1d\_481647\_M8Hsky\_S19          \\
      481647           & 150.2672757           &   2.6799633           &        1.5010      &         4.0           &          H$\alpha$           & COSMOS\_LBT\_JAN21\_1d\_481647\_M8Hsky\_S19          \\
      482104           & 150.4218192           &    2.681305            &       2.1450       &         3.0           &      [\ion{O}{iii}]           & COSMOS\_LBT\_FEB21\_1d\_482104\_M15Hsky\_S18          \\
      483394           & 150.5219636           &   2.6838403           &        2.2158      &         4.0           &      [\ion{O}{iii}]           & COSMOS\_LBT\_DEC20\_1d\_483394\_M6Hsky\_S20          \\
      483647           & 150.2127732           &   2.6836628           &        2.2242      &         3.0           &          H$\alpha$           & COSMOS\_LBT\_JAN21\_1d\_483647\_M8Ksky\_S17          \\
      484275           & 149.9975234           &   2.6859328           &        2.0482      &         3.0           &      [\ion{O}{iii}]           & COSMOS\_LBT\_JAN21\_1d\_484275\_M11Hsky\_S19          \\
      484310           & 150.2587791           &   2.6852644           &        1.5882      &         3.5           &          H$\alpha$           & COSMOS\_LBT\_DEC20\_1d\_484310\_M8Hsky\_S22          \\
      484310           & 150.2587791           &   2.6852644           &        1.5876      &         3.0           &          H$\alpha$           & COSMOS\_LBT\_JAN21\_1d\_484310\_M8Hsky\_S22          \\
      484662           & 150.0656512           &   2.6864807           &        1.4061      &         3.0           &          H$\alpha$           & COSMOS\_LBT\_DEC20\_1d\_484662\_M7Hsky\_S11          \\
      486496           & 150.5087376           &   2.7042991           &        1.5354      &         3.5           &          H$\alpha$           & COSMOS\_LBT\_DEC20\_1d\_486496\_M6Hsky\_S15          \\
      486866           &  149.967041           &   2.6964446            &       1.4401       &         3.5           &          H$\alpha$           & COSMOS\_LBT\_JAN21\_1d\_486866\_M11Hsky\_S14          \\
      489100           & 150.4748461           &   2.6867608           &        1.6377      &         4.0           &          H$\alpha$           & COSMOS\_LBT\_DEC20\_1d\_489100\_M6Hsky\_S17          \\
      489314           & 149.9812037           &   2.6941987           &        2.2162      &         3.0           &          H$\alpha$           & COSMOS\_LBT\_JAN21\_1d\_489314\_M11Ksky\_S19          \\
      490030           & 149.9783643           &   2.7028003           &        2.3922      &         4.0           &          H$\alpha$           & COSMOS\_LBT\_JAN21\_1d\_490030\_M11Ksky\_S12          \\
      492453           & 150.2442763           &   2.7067051           &        2.4702      &         3.0          &          H$\alpha$           &  COSMOS\_LBT\_JAN21\_1d\_492453\_M8Ksky\_S20          \\
   \hline
\vspace{2.5mm}
\end{tabular}
\begin{tabular}{lrrrrrr}
\hline
  \multicolumn{1}{c}{OBJ\_ID} &
  \multicolumn{1}{c}{RA} &
  \multicolumn{1}{c}{Dec} &
  \multicolumn{1}{c}{$z_{\rm spec}$} &
  \multicolumn{1}{c}{Flag} &
  \multicolumn{1}{c}{Line} &
  \multicolumn{1}{c}{1D-Spectum} \\
  \hline
      494350           & 150.4846551               &   2.6939799             &    1.6412        &         3.0           &          H$\alpha$           & COSMOS\_LBT\_DEC20\_1d\_494350\_M6Hsky\_S14          \\
      549854           & 149.907150209           & 2.137621434           &      1.4802    &         3.0           &          H$\alpha$           & COSMOS\_LBT\_APR21\_1d\_549854\_M25Hsky\_S10          \\
      603116           & 150.197082912           &  2.21687046            &     2.4638     &         4.0           &          H$\alpha$           & COSMOS\_LBT\_MAR21\_1d\_603116\_LAE4Ksky\_S19          \\
      621780           & 150.471209414           &   2.2446394             &     2.4847      &         4.0           &          H$\alpha$           & COSMOS\_LBT\_APR21\_1d\_621780\_M24Ksky\_S08          \\
      646613           & 150.468731703           & 2.281641135           &      1.4908    &         3.0           &          H$\alpha$           & COSMOS\_LBT\_APR21\_1d\_646613\_M24Hsky\_S12          \\
      703468           & 149.78839164             &  2.36554692            &     2.3277      &         3.0           &          H$\alpha$           & COSMOS\_LBT\_APR21\_1d\_703468\_M27Ksky\_S09          \\
      720513           & 149.803548302           & 2.391162136           &      2.2512    &         4.0           &          H$\alpha$           & COSMOS\_LBT\_APR21\_1d\_720513\_M27Ksky\_S13          \\
      732820           & 150.302551814           & 2.411721348           &      1.6495    &         3.0           &          H$\alpha$           & COSMOS\_LBT\_FEB21\_1d\_732820\_M17Hsky\_S13          \\
      811438           & 149.876631272           & 2.530976324           &      2.3623    &         3.0           &          H$\alpha$           & COSMOS\_LBT\_DEC20\_1d\_811438\_M9Ksky\_S18          \\
      811438           & 149.876631272           & 2.530976324           &      2.3618    &         3.0           &          H$\alpha$           & COSMOS\_LBT\_DEC20\_1d\_811438\_M10Ksky\_S15          \\
      911024           & 150.434047436           &  2.68423913            &      2.2965     &         3.0           &          H$\alpha$           & COSMOS\_LBT\_FEB21\_1d\_911024\_M15Ksky\_S18          \\
      914020           & 150.445804162           & 2.685678498           &      1.5730    &         3.0           &      Pa           & COSMOS\_LBT\_FEB21\_1d\_914020\_M15Ksky\_S24          \\
        3324             &  36.6244607                &  $-4.9884302$            &     1.5340          &         4.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_3324\_M3Hsky\_S16          \\
        3324             &  36.6244607                &  $-4.9884302$            &     1.5339          &         4.0           &          H$\alpha$           & VVDS\_LBT\_OCT19\_1d\_3324\_M3Hsky\_S16          \\
        6892             &  36.5680458                &  $-4.9803015$            &     2.2071          &         3.0           &      [\ion{O}{iii}]           & VVDS\_LBT\_OCT19\_1d\_6892\_M3Hsky\_S21          \\
        7941             &  36.6288502                &  $-4.9780309$            &     1.5346          &         3.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_7941\_M3Hsky\_S17          \\
        7941             &  36.6288502                &  $-4.9780309$            &     1.5346          &         3.5           &          H$\alpha$           & VVDS\_LBT\_OCT19\_1d\_7941\_M3Hsky\_S17          \\
       15031            &   36.509626                 &  $-4.9637322$            &     2.0701          &         3.0           &      [\ion{O}{iii}]           & VVDS\_LBT\_OCT20\_1d\_15031\_M4Hsky\_S23          \\
       19965            &  36.5629042                &  $-4.9542579$            &     1.5200         &         3.5           &          H$\alpha$           & VVDS\_LBT\_OCT19\_1d\_19965\_M1Hsky\_S17          \\
       21178            &  36.5418393                &  $-4.9519901$            &     1.5304         &         3.0           &          H$\alpha$           & VVDS\_LBT\_OCT19\_1d\_21178\_M1Hsky\_S16          \\
       21370            &  36.5334932                &  $-4.9518214$            &     2.3841         &         3.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_21370\_M4Ksky\_S13          \\
       22805            &   36.528381                 &  $-4.9487815$            &     1.5334          &         3.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_22805\_M4Hsky\_S16          \\
       22805            &   36.528381                 &  $-4.9487815$            &     1.5331          &         3.5           &          H$\alpha$           & VVDS\_LBT\_OCT19\_1d\_22805\_M4Hsky\_S16          \\
       24882            &  36.5648159                &    $-4.94453$              &    1.3761           &         4.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_24882\_M3Hsky\_S11          \\
       24882            &  36.5648159                &    $-4.94453$              &    1.3761           &         3.0           &          H$\alpha$           & VVDS\_LBT\_OCT19\_1d\_24882\_M1Hsky\_S18          \\
       24882            &  36.5648159                &    $-4.94453$              &    1.3766           &         3.0           &          H$\alpha$           & VVDS\_LBT\_OCT19\_1d\_24882\_M3Hsky\_S11          \\
       24903            &  36.5064947                &  $-4.9450216$            &     1.5781         &         3.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_24903\_M4Hsky\_S21          \\
       24903            &  36.5064947                &  $-4.9450216$            &     1.5781         &         3.0           &          H$\alpha$           & VVDS\_LBT\_OCT19\_1d\_24903\_M4Hsky\_S21          \\
       29861            &    36.59385                  &  $-4.9345849$            &    2.0941           &         3.5           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_29861\_M3Ksky\_S20          \\
       30293            &   36.582892                 &  $-4.9341326$            &     1.5335          &         4.0           &          H$\alpha$           & VVDS\_LBT\_OCT19\_1d\_30293\_M1Hsky\_S11          \\
       34978            &  36.6069178                &  $-4.9249799$            &     1.5624         &         4.0           &          H$\alpha$           & VVDS\_LBT\_OCT19\_1d\_34978\_M2Hsky\_S16          \\
       36412            &   36.587422                 &   $-4.922475$             &    1.5366           &         4.0           &          H$\alpha$           & VVDS\_LBT\_OCT19\_1d\_36412\_M1Hsky\_S20          \\
       36412            &   36.587422                 &   $-4.922475$             &    1.5366           &         4.0           &          H$\alpha$           & VVDS\_LBT\_OCT19\_1d\_36412\_M2Hsky\_S15          \\
       37921            &   36.493333                 &  $-4.9206908$            &     2.0007          &         3.0           &      [\ion{O}{iii}]           & VVDS\_LBT\_OCT20\_1d\_37921\_M4Hsky\_S24          \\
       37921            &   36.493333                 &  $-4.9206908$            &     2.0006          &         4.0           &      [\ion{O}{iii}]           & VVDS\_LBT\_OCT19\_1d\_37921\_M4Hsky\_S24          \\
       38524            &  36.6009144                &  $-4.9185782$            &     1.5464         &         3.0           &          H$\alpha$           & VVDS\_LBT\_OCT19\_1d\_38524\_M2Hsky\_S13          \\
       39192            &  36.5348629                &  $-4.9172989$            &     2.0604         &         4.0           &      [\ion{O}{iii}]           & VVDS\_LBT\_OCT19\_1d\_39192\_M1Hsky\_S22          \\
       40659            &  36.4435417                &  $-4.9146046$            &     1.6057         &         4.0           &          H$\alpha$           & VVDS\_LBT\_JAN20\_1d\_40659\_M9Hsky\_S14          \\
       44310            &  36.5107537                &  $-4.9075348$            &     1.3711         &         3.5           &          H$\alpha$           & VVDS\_LBT\_OCT19\_1d\_44310\_M4Hsky\_S12          \\
       45642            &   36.517377                 &  $-4.9061548$            &     2.0616          &         4.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_45642\_M4Ksky\_S20          \\
       47083            &  36.4888123                &  $-4.9021975$            &     1.6245         &         4.0           &          H$\alpha$           & VVDS\_LBT\_JAN20\_1d\_47083\_M9Hsky\_S17          \\
       49143            &  36.4810046                &  $-4.8989504$            &     2.4147         &         4.0           &      [\ion{O}{iii}]           & VVDS\_LBT\_JAN20\_1d\_49143\_M9Hsky\_S11          \\
       50696            &  36.5757347                &  $-4.8950953$            &     1.5200         &         3.5           &          H$\alpha$           & VVDS\_LBT\_OCT19\_1d\_50696\_M2Hsky\_S17          \\
       51100            &  36.4519719                &  $-4.8943098$            &     1.5836         &         3.0           &          H$\alpha$           & VVDS\_LBT\_JAN20\_1d\_51100\_M9Hsky\_S12          \\
       52018            &  36.6037449                &  $-4.8923901$            &     1.6183         &         3.5           &          H$\alpha$           & VVDS\_LBT\_OCT19\_1d\_52018\_M2Hsky\_S18          \\
       54789            &  36.8943492                &  $-4.8870347$            &     1.4426         &         3.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_54789\_M6Hsky\_S14          \\
       55141            &  36.4425414                &  $-4.8865782$            &     2.2326         &         3.0           &          H$\alpha$           & VVDS\_LBT\_JAN20\_1d\_55141\_M9Ksky\_S17          \\
       56255            &  36.6051263                &  $-4.8844258$            &     1.5303         &         4.0           &          H$\alpha$           & VVDS\_LBT\_OCT19\_1d\_56255\_M2Hsky\_S12          \\
       56891            &  36.5720134                &   $-4.884359$             &     2.2711          &         3.0           &      [\ion{O}{iii}]           & VVDS\_LBT\_OCT19\_1d\_56891\_M2Hsky\_S19          \\
       57263            &  36.8684341                &   $-4.882315$             &     2.2801          &         3.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_57263\_M6Ksky\_S11          \\
       64030            &  36.8392892                &  $-4.8692322$            &     2.3328         &         3.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_64030\_M6Ksky\_S17          \\
       66084            &  36.8538979                &  $-4.8654714$            &     2.2856         &         4.0           &      [\ion{O}{iii}]           & VVDS\_LBT\_OCT20\_1d\_66084\_M6Hsky\_S21          \\
       68382            &  36.8625965                &   $-4.863006$             &    1.5341          &         3.5           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_68382\_M6Hsky\_S17          \\
       68592            &  36.4582577                &  $-4.8616541$            &    1.5203         &         3.0           &          H$\alpha$           & VVDS\_LBT\_JAN20\_1d\_68592\_M9Hsky\_S18          \\
       68635            &  36.4673469                &  $-4.8614609$            &    2.2052         &         4.0           &      [\ion{O}{iii}]           & VVDS\_LBT\_JAN20\_1d\_68635\_M9Hsky\_S24          \\
       77168            &  36.8614225                &  $-4.8455261$            &    1.5259         &         3.5           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_77168\_M6Hsky\_S13          \\
      125460           &   36.118401                 &  $-4.7518593$            &    1.4856         &         4.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_125460\_M13Hsky\_S16          \\
      125920           &  36.1522153                &  $-4.7512865$            &    1.7006        &         3.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_125920\_M13Hsky\_S15          \\
      127119           &  36.1466843                &  $-4.7480526$            &    2.1141        &         3.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_127119\_M13Ksky\_S16          \\
      128166           &  36.1172243                &  $-4.7457655$            &    2.0408        &         3.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_128166\_M13Ksky\_S11          \\
      135766           &  36.0902942                &  $-4.7310129$            &    2.2975        &         4.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_135766\_M13Ksky\_S14          \\
      137799           &  36.1486107                &  $-4.7260611$            &    2.2142        &         3.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_137799\_M13Ksky\_S15          \\
      138587           &  36.1042005                &  $-4.7247136$            &    1.6776        &         3.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_138587\_M13Hsky\_S12          \\
      138945           &  36.5706378                &  $-4.7236601$            &    2.2062        &         3.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_138945\_M5Ksky\_S17          \\
      140031           &  36.0898178                &  $-4.7212704$            &    2.2141        &         4.0           &      [\ion{O}{iii}]           & VVDS\_LBT\_OCT20\_1d\_140031\_M13Hsky\_S19          \\
      140031           &  36.0898178                &  $-4.7212704$            &    2.2141        &         3.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_140031\_M13Ksky\_S18          \\
      140527           &   36.635215                 &  $-4.7209197$            &    2.1296         &         3.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_140527\_M5Ksky\_S21          \\
      142226           &  36.6331479                &  $-4.7173309$            &    1.5164        &         3.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_142226\_M5Hsky\_S15          \\
      142226           &  36.6331479                &  $-4.7173309$            &    1.5166        &         4.0           &          H$\alpha$           & VVDS\_LBT\_OCT19\_1d\_142226\_M5Hsky\_S15          \\
      144923           &  36.2271709                &  $-4.7120479$            &    1.5601        &         3.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_144923\_M5Hsky\_S14          \\
      144923           &  36.2271709                &  $-4.7120479$            &    1.5600        &         4.0           &          H$\alpha$           & VVDS\_LBT\_OCT19\_1d\_144923\_M5Hsky\_S14          \\
      147228           &  36.1020614                &  $-4.7087143$            &    1.5386        &         3.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_147228\_M13Hsky\_S13          \\
      154912           &    36.34384                  &  $-4.6933544$            &    2.1396          &         4.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_154912\_M11Ksky\_S14          \\
      158984           &  36.3422744                &  $-4.6854868$            &    2.1911        &         3.5           &          H$\alpha$           &   VVDS\_LBT\_OCT20\_1d\_158984\_M11Ksky\_S12          \\
 \hline
\vspace{2.5mm}
\end{tabular}
\begin{tabular}{lrrrrrr}
\hline
  \multicolumn{1}{c}{OBJ\_ID} &
  \multicolumn{1}{c}{RA} &
  \multicolumn{1}{c}{Dec} &
  \multicolumn{1}{c}{$z_{\rm spec}$} &
  \multicolumn{1}{c}{Flag} &
  \multicolumn{1}{c}{Line} &
  \multicolumn{1}{c}{1D-Spectum} \\
  \hline
      160224           &  36.6517582           &  $-4.6828961$           &        1.6061        &         3.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_160224\_M5Hsky\_S11          \\
      160224           &  36.6517582           &  $-4.6828961$           &        1.6061        &         4.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_160224\_M14Hsky\_S12          \\
      160224           &  36.6517582           &  $-4.6828961$           &        1.6061        &         4.0           &          H$\alpha$           & VVDS\_LBT\_OCT19\_1d\_160224\_M5Hsky\_S11          \\
      162982           &  36.6420709           &  $-4.6787762$           &        2.2448        &         4.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_162982\_M5Ksky\_S12          \\
      162982           &  36.6420709           &  $-4.6787762$           &        2.2435        &         4.0           &      [\ion{O}{iii}]           & VVDS\_LBT\_OCT19\_1d\_162982\_M5Hsky\_S20          \\
      163515           &  36.6101764           &  $-4.6765857$           &        1.5716        &         4.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_163515\_M5Hsky\_S16          \\
      163515           &  36.6101764           &  $-4.6765857$           &        1.5716        &         3.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_163515\_M14Hsky\_S15          \\
      163515           &  36.6101764           &  $-4.6765857$           &        1.5717        &         3.5           &          H$\alpha$           & VVDS\_LBT\_OCT19\_1d\_163515\_M5Hsky\_S16          \\
      165659           &  36.3549882           &  $-4.6723701$           &        2.1395        &         3.0           &      [\ion{O}{iii}]           & VVDS\_LBT\_OCT20\_1d\_165659\_M11Hsky\_S19          \\
      165659           &  36.3549882           &  $-4.6723701$           &        2.1396        &         4.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_165659\_M11Ksky\_S11          \\
      165940           &  36.6296705           &   $-4.671717$            &       2.2646         &         4.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_165940\_M5Ksky\_S20          \\
      165940           &  36.6296705           &   $-4.671717$            &       2.2651         &         3.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_165940\_M14Ksky\_S19          \\
      166946           &  36.3469914           &   $-4.669578$            &       2.2211         &         3.5           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_166946\_M11Ksky\_S15          \\
      167263           &  36.6519619           &  $-4.6694611$           &        2.2601        &         3.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_167263\_M5Ksky\_S13          \\
      167263           &  36.6519619           &  $-4.6694611$           &        2.2596        &         4.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_167263\_M14Ksky\_S13          \\
      167264           &  36.6445147           &  $-4.6690833$           &        2.2581        &         3.0           &      [\ion{O}{iii}]           & VVDS\_LBT\_OCT20\_1d\_167264\_M5Hsky\_S19          \\
      167264           &  36.6445147           &  $-4.6690833$           &        2.2601        &         3.0           &      [\ion{O}{iii}]           & VVDS\_LBT\_OCT19\_1d\_167264\_M5Hsky\_S19          \\
      168107           &   36.650895            &   $-4.668188$            &      1.5596          &         3.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_168107\_M5Hsky\_S13          \\
      168107           &   36.650895            &   $-4.668188$            &      1.5601          &         3.0           &          H$\alpha$           & VVDS\_LBT\_OCT19\_1d\_168107\_M5Hsky\_S13          \\
      168869           &  36.6114714           &  $-4.6661429$           &        2.4436        &         4.0           &      [\ion{O}{iii}]           & VVDS\_LBT\_OCT20\_1d\_168869\_M14Hsky\_S21          \\
      168869           &  36.6114714           &  $-4.6661429$           &        2.4429        &         3.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_168869\_M14Ksky\_S15          \\
      170223           &  36.3308287           &  $-4.6636302$           &        2.2088        &         3.0           &      [\ion{O}{iii}]           & VVDS\_LBT\_OCT20\_1d\_170223\_M11Hsky\_S17          \\
      171656           &   36.638702           &  $-4.6610195$            &       2.2376         &         3.0           &      [\ion{O}{iii}]           & VVDS\_LBT\_OCT20\_1d\_171656\_M14Hsky\_S19          \\
      171656           &   36.638702           &  $-4.6610195$            &       2.2375         &         3.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_171656\_M14Ksky\_S21          \\
      171798           &  36.6554476           &  $-4.6607726$           &        2.2481        &         3.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_171798\_M14Ksky\_S20          \\
      172082           &  36.6448409           &   $-4.660273$            &       1.5301         &         3.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_172082\_M8Hsky\_S16          \\
      172693           &  36.6565846           &   $-4.659415$            &       1.4361         &         4.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_172693\_M8Hsky\_S13          \\
      174768           &  36.6440171           &   $-4.654438$            &       1.6161         &         3.5           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_174768\_M14Hsky\_S13          \\
      176272           &   36.319106           &  $-4.6532566$            &       1.5617         &         3.5           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_176272\_M11Hsky\_S14          \\
      178570           &  36.6703436           &  $-4.6478391$           &        1.4899        &         3.5           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_178570\_M8Hsky\_S11          \\
      178934           &  36.3514434           &  $-4.6468935$           &        1.5924        &         3.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_178934\_M11Hsky\_S15          \\
      179071           &  36.3389785           &  $-4.6466188$           &        2.1121        &         4.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_179071\_M11Ksky\_S18          \\
      179905           &  36.6104572           &  $-4.6444695$           &        2.0608        &         4.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_179905\_M8Ksky\_S17          \\
      179905           &  36.6104572           &  $-4.6444695$           &        2.0601        &         4.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_179905\_M14Ksky\_S11          \\
      179990           &  36.6410461           &  $-4.6449848$           &        2.0356        &         3.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_179990\_M8Ksky\_S15          \\
      179990           &  36.6410461           &  $-4.6449848$           &        2.0356        &         3.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_179990\_M14Ksky\_S14          \\
      180446           &  36.3482592           &  $-4.6438773$           &        1.5936        &         4.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_180446\_M11Hsky\_S13          \\
      181261           &  36.6620577           &  $-4.6416814$           &        2.1613        &         3.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_181261\_M8Ksky\_S12          \\
      182940           &  36.6496611           &  $-4.6387972$           &        1.4648        &         3.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_182940\_M8Hsky\_S12          \\
      185040           &  36.6119311           &  $-4.6349522$           &        2.2231        &         4.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_185040\_M8Ksky\_S16          \\
      185523           &  36.6239302           &  $-4.6337579$           &        2.0396        &         4.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_185523\_M14Ksky\_S12          \\
      364094           &  36.1562797           &  $-4.3005582$           &        1.6041        &         3.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_364094\_M12Hsky\_S12          \\
      365897           &  36.1601525           &  $-4.2975043$           &        2.2641        &         3.5           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_365897\_M12Ksky\_S13          \\
      369449           &  36.1630987           &  $-4.2916442$           &        2.1381        &         3.5           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_369449\_M12Ksky\_S12          \\
      370077           &  36.1404797           &  $-4.2901132$           &        2.2831        &         3.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_370077\_M12Ksky\_S14          \\
      373735           &  36.1359352           &  $-4.2834295$           &        2.3121        &         3.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_373735\_M12Ksky\_S20          \\
      383107           &  36.1552194           &   $-4.265314$            &       2.1861         &         3.0           &      [\ion{O}{iii}]           & VVDS\_LBT\_OCT20\_1d\_383107\_M12Hsky\_S19          \\
      383107           &  36.1552194           &   $-4.265314$            &       2.1861         &         3.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_383107\_M12Ksky\_S19          \\
      384395           &  36.1729741           &  $-4.2637323$           &        1.5656        &         3.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_384395\_M12Hsky\_S16          \\
      385771           &  36.1347704           &    $-4.25996$             &      1.5660          &         4.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_385771\_M12Hsky\_S15          \\
      390991           &   36.134847           &  $-4.2505199$            &       1.7036         &         3.5           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_390991\_M12Hsky\_S14          \\
      395770           &  36.1589829           &  $-4.2421372$           &        2.0961        &         3.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_395770\_M12Ksky\_S16          \\
      433842           &  36.3966135           &  $-4.1783018$           &        2.1341        &         3.5           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_433842\_M10Ksky\_S18          \\
      434177           &   36.378452           &  $-4.1779649$            &       1.6138         &         3.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_434177\_M10Hsky\_S11          \\
      437678           &  36.4035061           &  $-4.1727462$           &        2.2566        &         4.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_437678\_M10Ksky\_S17          \\
      439294           &  36.3874695           &  $-4.1691679$           &        1.6311        &         3.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_439294\_M10Hsky\_S12          \\
      444135           &  36.3733867           &  $-4.1615026$           &        2.1692        &         3.5           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_444135\_M10Ksky\_S16          \\
      446244           &  36.4085951           &  $-4.1577974$           &        1.5561        &         4.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_446244\_M10Hsky\_S13          \\
      447002           &  36.4085929           &  $-4.1569321$           &        1.5541        &         3.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_447002\_M10Hsky\_S13          \\
      511951           &  36.2024782           &  $-4.0510283$           &        1.4936        &         4.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_511951\_M7Hsky\_S14          \\
      513770           &  36.1631932           &  $-4.0473276$           &        2.1621        &         3.5           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_513770\_M7Ksky\_S15          \\
      515718           &  36.1910121           &   $-4.043192$            &       2.3256         &         3.0           &      [\ion{O}{iii}]           & VVDS\_LBT\_OCT20\_1d\_515718\_M7Hsky\_S23          \\
      515718           &  36.1910121           &   $-4.043192$            &       2.3261         &         3.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_515718\_M7Ksky\_S16          \\
      523367           &  36.2055719           &  $-4.0311235$           &        1.6041        &         3.5           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_523367\_M7Hsky\_S15          \\
      527425           &  36.1997576           &  $-4.0239239$           &        2.2281        &         3.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_527425\_M7Ksky\_S13          \\
      540741           &  36.1744902           &  $-4.0002201$           &        2.2516        &         4.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_540741\_M7Ksky\_S23          \\
      542094           &  36.1703008           &  $-4.0064452$           &        1.6061        &         4.0           &          H$\alpha$           & VVDS\_LBT\_OCT20\_1d\_542094\_M7Hsky\_S11          \\

  \hline
\vspace{2.5mm}
\end{tabular}
